Mapping the sensitivity of hadronic experiments to nucleon structure

Determinations of the proton's collinear parton distribution functions (PDFs) are emerging with growing precision due to increased experimental activity at facilities like the Large Hadron Collider. While this copious information is valuable, the speed at which it is released makes it difficult to quickly assess its impact on the PDFs, short of performing computationally expensive global fits. As an alternative, we explore new methods for quantifying the potential impact of experimental data on the extraction of proton PDFs. Our approach relies crucially on the Hessian correlation between theory-data residuals and the PDFs themselves, as well as on a newly defined quantity --- the sensitivity --- which represents an extension of the correlation and reflects both PDF-driven and experimental uncertainties. This approach is realized in a new, publicly available analysis package PDFSense, which operates with these statistical measures to identify particularly sensitive experiments, weigh their relative or potential impact on PDFs, and visualize their detailed distributions in a space of the parton momentum fraction $x$ and factorization scale $\mu$. This tool offers a new means of understanding the influence of individual measurements in existing fits, as well as a predictive device for directing future fits toward the highest impact data and assumptions. Along the way, many new physics insights can be gained or reinforced. As one of many examples, PDFSense is employed to rank the projected impact of new LHC measurements in jet, vector boson, and $t\bar{t}$ production and leads us to the conclusion that inclusive jet production at the LHC has a potential for playing an indispensable role in future PDF fits. These conclusions are independently verified by preliminarily fitting this experimental information and investigating the constraints they supply using the Lagrange multiplier technique.

==> (inline-0) <==
\begin{tabular}{c|c|c|cc|cc|cc|cc|cc|cc|cc}
\hline 
 &  &  & \multicolumn{14}{c}{Rankings, {\bf CT14 HERA2 NNLO PDFs}}\tabularnewline
%	\smallskip
No.  & Process  & $N_{\mathit{pt}}$  & $\sum_{f}|S^E_{f}|$  & $\langle\sum_{f}|S^E_{f}|\rangle$  & $|S^E_{\bar{d}}|$  & $\langle|S^E_{\bar{d}}|\rangle$  & $|S^E_{\bar{u}}|$  & $\langle|S^E_{\bar{u}}|\rangle$  & $|S^E_{g}|$  & $\langle|S^E_{g}|\rangle$  & $|S^E_{u}|$  & $\langle|S^E_{u}|\rangle$  & $|S^E_{d}|$  & $\langle|S^E_{d}|\rangle$  & $|S^E_{s}|$  & $\langle|S^E_{s}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & \text{DIS Old} & 2381. & \text{1.83E3} & 0.128 & \textbf{A} & 3 & \textbf{A} & 3 & \textbf{A} & 3 & \textbf{A} & 3 & \textbf{A} & 3 & \textbf{A} &   \tabularnewline
2 & \text{DISCC Old} & 485 & 698. & 0.24 & \textbf{A} & 2 & \textbf{A} & 3 & \text{B} & 3 & \textbf{A} & 2 & \textbf{A} & 2 & \textbf{A} & 3 \tabularnewline
3 & \text{DISNCCC} & 1120. & 620. & 0.0922 & \text{B} &   & \textbf{A} & 3 & \textbf{A} & 3 & \textbf{A} & 3 & \text{B} &   & \text{C} &   \tabularnewline
4 & \text{DISNC Old} & 776 & 514. & 0.11 & \text{B} & 3 & \text{B} &   & \text{B} &   & \textbf{A} & 3 & \textbf{A} & 3 & \text{C} &   \tabularnewline
5 & \text{VBPZ Old} & 375 & 272. & 0.121 & \text{B} & 3 & \text{B} & 3 & \text{C} &   & \text{C} & 3 & \text{C} &   &   &   \tabularnewline
6 & \text{JP New} & 483 & 193. & 0.0667 & \text{C} &   & \text{C} &   & \text{B} & 3 &   &   &   &   & \text{C} &   \tabularnewline
7 & \text{JP Old} & 405 & 153. & 0.063 &   &   & \text{C} &   & \text{B} & 3 &   &   &   &   & \text{C} &   \tabularnewline
8 & \text{VBPW Old} & 71 & 91.4 & 0.215 & \text{C} & 2 &   & 3 &   &   &   & 3 & \text{C} & 2 &   & 3 \tabularnewline
9 & \text{VBPWZ New} & 75 & 71.6 & 0.159 &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 &   &   \tabularnewline
10 & \text{VBPWZ Old} & 55 & 46.9 & 0.142 &   & 3 &   & 3 &   &   &   & 3 &   & 3 &   & 3 \tabularnewline
11 & \text{VBPZ New} & 65 & 41.8 & 0.107 &   & 3 &   & 3 &   &   &   & 3 &   &   &   & 3 \tabularnewline
12 & \text{VBPW New} & 33 & 39.2 & 0.198 &   & 2 &   & 3 &   &   &   & 3 &   & 2 &   & 3 \tabularnewline
13 & \text{VBPZpT} & 53 & 23.1 & 0.0725 &   &   &   &   &   & 3 &   &   &   &   &   & 3 \tabularnewline
14 & $t\overline{t}$ & 25 & 16.6 & 0.111 &   &   &   & 3 &   & 2 &   &   &   &   &   &   \tabularnewline
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc}
\hline 
 &  & \multicolumn{14}{c}{Rankings, {\bf CT14 HERA2 NNLO PDFs}}\tabularnewline
%	\smallskip
No.  & Process  & $|S^E_{u_{v}}|$  & $\langle|S^E_{u_{v}}|\rangle$  & $|S^E_{d_{v}}|$  & $\langle|S^E_{d_{v}}|\rangle$  & $|S^E_{\bar{d}/\bar{u}}|$  & $\langle|S^E_{\bar{d}/\bar{u}}|\rangle$  & $|S^E_{d/u}|$  & $\langle|S^E_{d/u}|\rangle$  & $|S^E_{H7}|$  & $\langle|S^E_{H7}|\rangle$  & $|S^E_{H8}|$  & $\langle|S^E_{H8}|\rangle$  & $|S^E_{H14}|$  & $\langle|S^E_{H14}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & \text{DIS Old}  & \textbf{A} & 3 & \textbf{A} & 3 & \textbf{A} &   & \textbf{A} & 3 & \textbf{A} &   & \textbf{A} &   & \textbf{A} &   \tabularnewline
2 & \text{DISCC Old}  & \textbf{A} & 2 & \textbf{A} & 2 & \text{C} &   & \text{B} & 3 & \text{B} & 3 & \text{B} & 3 & \text{C} &   \tabularnewline
3 & \text{DISNCCC}  & \text{B} &   & \text{C} &   & \text{C} &   & \text{B} &   & \text{B} &   & \text{B} &   & \text{B} &   \tabularnewline
4 & \text{DISNC Old}  & \textbf{A} & 3 & \text{B} &   & \text{B} & 3 & \textbf{A} & 3 & \text{B} &   & \text{B} &   & \text{C} &   \tabularnewline
5 & \text{VBPZ Old}  & \text{B} & 3 & \text{B} & 3 & \text{B} & 3 & \text{C} &   &   &   &   &   &   &   \tabularnewline
6 & \text{JP New}  &   &   &   &   &   &   &   &   & \text{C} &   & \text{B} & 3 & \text{B} & 3 \tabularnewline
7 & \text{JP Old}  &   &   &   &   &   &   &   &   & \text{C} & 3 & \text{C} & 3 & \text{C} & 3 \tabularnewline
8 & \text{VBPW Old}  &   & 3 &   & 2 & \text{C} & 2 & \text{C} & 2 &   &   &   &   &   &   \tabularnewline
9 & \text{VBPWZ New}  &   & 3 &   & 3 & \text{C} & 2 & \text{C} & 2 &   & 3 &   & 3 &   &   \tabularnewline
10 & \text{VBPWZ Old}  &   & 3 &   &   &   & 3 &   & 3 &   &   &   &   &   &   \tabularnewline
11 & \text{VBPZ New}  &   &   &   &   &   &   &   & 3 &   &   &   &   &   &   \tabularnewline
12 & \text{VBPW New}  &   & 3 &   & 3 &   & 2 &   & 2 &   &   &   &   &   &   \tabularnewline
13 & \text{VBPZpT}  &   &   &   &   &   &   &   &   &   &   &   &   &   & 3 \tabularnewline
14 & $t\overline{t}$  &   &   &   &   &   &   &   &   &   & 2 &   & 2 &   & 3 \tabularnewline
\end{tabular}
\begin{tabular}{c|c|c|cc|cc|cc|cc|cc|cc|cc}
\hline 
 &  &  & \multicolumn{14}{c}{Values, {\bf CT14 HERA2 NNLO PDFs}}\tabularnewline
No.  & Expt. & $N_{\mathit{pt}}$  & $\sum_{f}|S^E_{f}|$  & $\langle\sum_{f}|S^E_{f}|\rangle$  & $|S^E_{\bar{d}}|$  & $\langle|S^E_{\bar{d}}|\rangle$  & $|S^E_{\bar{u}}|$  & $\langle|S^E_{\bar{u}}|\rangle$  & $|S^E_{g}|$  & $\langle|S^E_{g}|\rangle$  & $|S^E_{u}|$  & $\langle|S^E_{u}|\rangle$  & $|S^E_{d}|$  & $\langle|S^E_{d}|\rangle$  & $|S^E_{s}|$  & $\langle|S^E_{s}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & HERAI+II'15 & 1120. & 620. & 0.0922 & 78.3 & 0.0699 & 124. & 0.111 & 143. & 0.128 & 146. & 0.13 & 83. & 0.0741 & 45. & 0.0402 \tabularnewline
2 & CCFR-F3'97 & 86 & 218. & 0.423 & 46.2 & 0.537 & 49.8 & 0.579 & 16.8 & 0.195 & 63.7 & 0.741 & 34.7 & 0.404 & 6.85 & 0.0797 \tabularnewline
3 & BCDMSp'89 & 337 & 184. & 0.0908 & 16.6 & 0.0492 & 31.1 & 0.0922 & 25.8 & 0.0765 & 81.2 & 0.241 & 20.3 & 0.0601 & 8.77 & 0.026 \tabularnewline
4 & NMCrat'97 & 123 & 169. & 0.229 & 44.4 & 0.361 & 9.87 & 0.0802 & 9.7 & 0.0789 & 36.4 & 0.296 & 61.4 & 0.499 & 7.44 & 0.0605 \tabularnewline
5 & BCDMSd'90 & 250 & 141. & 0.0939 & 24.3 & 0.0971 & 17.7 & 0.0707 & 26.5 & 0.106 & 26.9 & 0.108 & 36.2 & 0.145 & 9.19 & 0.0368 \tabularnewline
6 & CDHSW-F3'91 & 96 & 115. & 0.199 & 24.2 & 0.253 & 25.3 & 0.264 & 9.81 & 0.102 & 31.6 & 0.329 & 20.2 & 0.21 & 3.76 & 0.0392 \tabularnewline
7 & E605'91 & 119 & 113. & 0.158 & 42. & 0.353 & 36.9 & 0.31 & 5.41 & 0.0455 & 13.3 & 0.112 & 7.81 & 0.0656 & 7.1 & 0.0596 \tabularnewline
8 & E866pp'03 & 184 & 103. & 0.0935 & 19.3 & 0.105 & 31.3 & 0.17 & 12.8 & 0.0693 & 23.2 & 0.126 & 9.63 & 0.0523 & 6.98 & 0.0379 \tabularnewline
9 & CCFR-F2'01 & 69 & 89.1 & 0.215 & 15.2 & 0.22 & 9.32 & 0.135 & 21.1 & 0.306 & 14.6 & 0.211 & 19.6 & 0.284 & 9.3 & 0.135 \tabularnewline
10 & \textbf{CMS8jets'17} & 185 & 87.6 & 0.0789 & 10.4 & 0.0564 & 12.5 & 0.0676 & 36.7 & 0.198 & 9.08 & 0.0491 & 6.9 & 0.0373 & 11.9 & 0.0645 \tabularnewline
11 & CDHSW-F2'91 & 85 & 82.4 & 0.162 & 11.7 & 0.138 & 9.14 & 0.107 & 19.8 & 0.233 & 15.7 & 0.185 & 20.5 & 0.241 & 5.55 & 0.0653 \tabularnewline
12 & CMS7jets'13 & 133 & 63.8 & 0.0799 & 8.21 & 0.0617 & 8.87 & 0.0667 & 25.5 & 0.192 & 6.75 & 0.0508 & 6.23 & 0.0468 & 8.18 & 0.0615 \tabularnewline
13 & NuTeV-nu'06 & 38 & 58.9 & 0.259 & 7.77 & 0.204 & 8.53 & 0.224 & 2.57 & 0.0676 & 6.41 & 0.169 & 8.45 & 0.222 & 25.2 & 0.664 \tabularnewline
14 & \textbf{CMS7jets'14} & 158 & 57.5 & 0.0606 & 7.45 & 0.0472 & 8.38 & 0.0531 & 23.7 & 0.15 & 4.76 & 0.0301 & 5. & 0.0316 & 8.11 & 0.0513 \tabularnewline
15 & CCFR SI nub'01 & 38 & 49.4 & 0.217 & 6.06 & 0.16 & 5.82 & 0.153 & 2.48 & 0.0652 & 6.39 & 0.168 & 7.37 & 0.194 & 21.3 & 0.559 \tabularnewline
16 & \textbf{ATLAS7jets'15} & 140 & 48.2 & 0.0574 & 6.62 & 0.0473 & 6.98 & 0.0499 & 19.8 & 0.141 & 3.94 & 0.0281 & 3.55 & 0.0253 & 7.34 & 0.0524 \tabularnewline
17 & CCFR SI nu'01 & 40 & 48. & 0.2 & 6.52 & 0.163 & 6.99 & 0.175 & 1.87 & 0.0468 & 5.33 & 0.133 & 6.96 & 0.174 & 20.4 & 0.509 \tabularnewline
18 & \textbf{LHCb8WZ'16} & 42 & 41.4 & 0.164 & 10.2 & 0.244 & 5.75 & 0.137 & 4.58 & 0.109 & 7.27 & 0.173 & 11.3 & 0.269 & 2.32 & 0.0552 \tabularnewline
19 & ATL7WZ'12 & 41 & 39.6 & 0.161 & 8.09 & 0.197 & 5.14 & 0.125 & 3.1 & 0.0757 & 5.91 & 0.144 & 8.25 & 0.201 & 9.13 & 0.223 \tabularnewline
20 & \textbf{CMS8Wasy'16} & 33 & 39.2 & 0.198 & 9.04 & 0.274 & 5.08 & 0.154 & 3.1 & 0.0938 & 5.05 & 0.153 & 9.81 & 0.297 & 7.09 & 0.215 \tabularnewline
21 & D02jets'08 & 110 & 37.5 & 0.0568 & 5.36 & 0.0487 & 5.68 & 0.0517 & 15.8 & 0.144 & 2.91 & 0.0265 & 2.33 & 0.0212 & 5.4 & 0.0491 \tabularnewline
22 & NuTeV-nub'06 & 33 & 36.7 & 0.185 & 3.9 & 0.118 & 3.84 & 0.116 & 2.62 & 0.0795 & 4.75 & 0.144 & 5.33 & 0.161 & 16.3 & 0.493 \tabularnewline
23 & \textbf{ATL8DY2D'16} & 48 & 34.7 & 0.121 & 5.78 & 0.12 & 6.85 & 0.143 & 3.23 & 0.0673 & 5.8 & 0.121 & 4.7 & 0.098 & 8.36 & 0.174 \tabularnewline
24 & E866rat'01 & 15 & 33.3 & 0.37 & 11.8 & 0.789 & 12.1 & 0.804 & 0.697 & 0.0464 & 3.59 & 0.239 & 3.98 & 0.265 & 1.16 & 0.0773 \tabularnewline
25 & ATL7jets'12 & 90 & 30.4 & 0.0563 & 3.33 & 0.037 & 4.24 & 0.0471 & 13. & 0.144 & 2.6 & 0.0289 & 2.35 & 0.0261 & 4.86 & 0.054 \tabularnewline
26 & \textbf{LHCb7ZWrap'15} & 33 & 30.2 & 0.152 & 6.15 & 0.186 & 4.71 & 0.143 & 3.71 & 0.112 & 6.24 & 0.189 & 7.02 & 0.213 & 2.34 & 0.0709 \tabularnewline
27 & CMS7Masy2'14 & 11 & 29.4 & 0.446 & 8.43 & 0.767 & 3.24 & 0.294 & 2.91 & 0.265 & 3.35 & 0.305 & 8.86 & 0.805 & 2.62 & 0.238 \tabularnewline
28 & CDF2jets'09 & 72 & 21.5 & 0.0497 & 2.92 & 0.0406 & 2.9 & 0.0403 & 9.06 & 0.126 & 2.77 & 0.0384 & 1.31 & 0.0182 & 2.5 & 0.0347 \tabularnewline
29 & \textbf{ATL8ZpT'16} & 45 & 17.2 & 0.0638 & 1.32 & 0.0293 & 2.18 & 0.0485 & 5.38 & 0.12 & 1.66 & 0.0368 & 1.29 & 0.0286 & 5.4 & 0.12 \tabularnewline
30 & HERAc'13 & 47 & 15.1 & 0.0537 & 1.85 & 0.0393 & 1.69 & 0.036 & 6.53 & 0.139 & 1.97 & 0.0419 & 1.91 & 0.0406 & 1.2 & 0.0255 \tabularnewline
31 & D02Masy'08 & 9 & 15. & 0.278 & 1.85 & 0.205 & 2.08 & 0.231 & 0.638 & 0.0709 & 4.05 & 0.449 & 3.86 & 0.428 & 2.55 & 0.284 \tabularnewline
32 & CMS7Easy'12 & 11 & 14.3 & 0.216 & 4.4 & 0.4 & 1.66 & 0.151 & 1.25 & 0.114 & 1.55 & 0.141 & 4.32 & 0.393 & 1.1 & 0.1 \tabularnewline
33 & D02Easy2'15 & 13 & 14. & 0.18 & 2.69 & 0.207 & 2.69 & 0.207 & 0.896 & 0.0689 & 2.8 & 0.215 & 4.1 & 0.315 & 0.865 & 0.0666 \tabularnewline
34 & ZyD02'08 & 28 & 11.6 & 0.0693 & 1.69 & 0.0602 & 0.881 & 0.0315 & 1.49 & 0.0532 & 3.49 & 0.125 & 2.81 & 0.1 & 1.28 & 0.0457 \tabularnewline
35 & ZyCDF2'10 & 29 & 11.2 & 0.0647 & 1.75 & 0.0603 & 1.07 & 0.0369 & 1.36 & 0.0467 & 3.15 & 0.109 & 2.81 & 0.0968 & 1.12 & 0.0386 \tabularnewline
36 & CDF1Wasy'96 & 11 & 8.83 & 0.134 & 1.49 & 0.135 & 1.2 & 0.109 & 0.712 & 0.0647 & 1.26 & 0.115 & 3.34 & 0.304 & 0.828 & 0.0753 \tabularnewline
37 & LHCb7WZ'12 & 14 & 7.27 & 0.0866 & 1.49 & 0.107 & 1.23 & 0.0882 & 0.973 & 0.0695 & 1.37 & 0.0979 & 1.67 & 0.119 & 0.535 & 0.0382 \tabularnewline
38 & \textbf{LHCb8Zee'15} & 17 & 7.1 & 0.0696 & 0.885 & 0.0521 & 1.48 & 0.0869 & 1.27 & 0.0747 & 1.75 & 0.103 & 1.23 & 0.0724 & 0.483 & 0.0284 \tabularnewline
39 & \textbf{ATL8ttb-pt'16} & 8 & 6.2 & 0.129 & 1.11 & 0.139 & 1.41 & 0.176 & 2.14 & 0.268 & 0.579 & 0.0724 & 0.514 & 0.0643 & 0.447 & 0.0559 \tabularnewline
40 & LHCb7Wasy'12 & 5 & 6.11 & 0.204 & 1.67 & 0.334 & 0.856 & 0.171 & 0.466 & 0.0933 & 0.97 & 0.194 & 1.64 & 0.327 & 0.51 & 0.102 \tabularnewline
41 & \textbf{ATL7ZpT'14} & 8 & 5.84 & 0.122 & 1.31 & 0.163 & 0.939 & 0.117 & 1.18 & 0.148 & 0.891 & 0.111 & 1.24 & 0.155 & 0.286 & 0.0357 \tabularnewline
42 & HERA-FL'11 & 9 & 3.99 & 0.0739 & 0.238 & 0.0265 & 0.364 & 0.0405 & 2.3 & 0.256 & 0.37 & 0.0411 & 0.238 & 0.0265 & 0.477 & 0.053 \tabularnewline
43 & \textbf{ATL8ttb-mtt'16} & 7 & 3.81 & 0.0907 & 0.177 & 0.0253 & 0.338 & 0.0482 & 2.26 & 0.322 & 0.408 & 0.0583 & 0.46 & 0.0657 & 0.167 & 0.0239 \tabularnewline
44 & CDF2Wasy'05 & 11 & 3.7 & 0.056 & 0.57 & 0.0518 & 0.635 & 0.0578 & 0.151 & 0.0138 & 0.593 & 0.0539 & 1.33 & 0.121 & 0.422 & 0.0384 \tabularnewline
45 & \textbf{ATL8ttb-y\_ttb'16} & 5 & 3.37 & 0.112 & 0.407 & 0.0814 & 0.461 & 0.0921 & 1.56 & 0.311 & 0.191 & 0.0382 & 0.45 & 0.09 & 0.308 & 0.0616 \tabularnewline
46 & \textbf{ATL8ttb-y\_ave'16} & 5 & 3.2 & 0.107 & 0.273 & 0.0546 & 0.339 & 0.0678 & 1.57 & 0.314 & 0.194 & 0.0388 & 0.368 & 0.0736 & 0.455 & 0.0911 \tabularnewline
47 & HERAb'06 & 10 & 1.14 & 0.0191 & 0.16 & 0.016 & 0.107 & 0.0107 & 0.463 & 0.0463 & 0.121 & 0.0121 & 0.165 & 0.0165 & 0.128 & 0.0128 \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc}
\hline 
 &  & \multicolumn{14}{c}{Values, {\bf CT14 HERA2 NNLO PDFs}}\tabularnewline
No.  & Expt.  & $|S^E_{u_{v}}|$  & $\langle|S^E_{u_{v}}|\rangle$  & $|S^E_{d_{v}}|$  & $\langle|S^E_{d_{v}}|\rangle$  & $|S^E_{\bar{d}/\bar{u}}|$  & $\langle|S^E_{\bar{d}/\bar{u}}|\rangle$  & $|S^E_{d/u}|$  & $\langle|S^E_{d/u}|\rangle$  & $|S^E_{H7}|$  & $\langle|S^E_{H7}|\rangle$  & $|S^E_{H8}|$  & $\langle|S^E_{H8}|\rangle$  & $|S^E_{H14}|$  & $\langle|S^E_{H14}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & HERAI+II'15  & 64.6 & 0.0577 & 36.7 & 0.0328 & 39.7 & 0.0354 & 63.7 & 0.0569 & 76.2 & 0.0681 & 74.3 & 0.0663 & 78.6 & 0.0701 \tabularnewline
2 & CCFR-F3'97  & 77.5 & 0.901 & 65.4 & 0.761 & 5.87 & 0.0682 & 25.5 & 0.297 & 11.3 & 0.131 & 11.8 & 0.137 & 13.3 & 0.154 \tabularnewline
3 & BCDMSp'89  & 70.8 & 0.21 & 21.3 & 0.0632 & 20.2 & 0.0598 & 40.4 & 0.12 & 21.4 & 0.0634 & 19.3 & 0.0573 & 11.7 & 0.0349 \tabularnewline
4 & NMCrat'97  & 34.6 & 0.281 & 25.6 & 0.208 & 48.7 & 0.396 & 76.6 & 0.623 & 9.47 & 0.077 & 9.94 & 0.0808 & 10.5 & 0.0852 \tabularnewline
5 & BCDMSd'90  & 20.3 & 0.0813 & 27. & 0.108 & 12.6 & 0.0503 & 22.5 & 0.09 & 23.9 & 0.0958 & 23.1 & 0.0922 & 18.1 & 0.0724 \tabularnewline
6 & CDHSW-F3'91  & 36.7 & 0.382 & 32.2 & 0.336 & 2.56 & 0.0266 & 12.3 & 0.128 & 5.45 & 0.0568 & 5.48 & 0.0571 & 5.88 & 0.0613 \tabularnewline
7 & E605'91  & 21.6 & 0.181 & 23.7 & 0.199 & 11.1 & 0.0932 & 3.7 & 0.0311 & 1.67 & 0.014 & 1.82 & 0.0153 & 2.19 & 0.0184 \tabularnewline
8 & E866pp'03  & 29.6 & 0.161 & 16.2 & 0.0882 & 17.7 & 0.0959 & 12.4 & 0.0675 & 9.6 & 0.0522 & 11. & 0.0596 & 13.8 & 0.0749 \tabularnewline
9 & CCFR-F2'01  & 10.6 & 0.154 & 12. & 0.173 & 9.64 & 0.14 & 12.6 & 0.183 & 12.2 & 0.176 & 11.3 & 0.164 & 8.58 & 0.124 \tabularnewline
10 & \textbf{CMS8jets'17}  & 11.2 & 0.0604 & 6.68 & 0.0361 & 6.48 & 0.035 & 6.65 & 0.036 & 19.3 & 0.105 & 20.8 & 0.112 & 26.6 & 0.144 \tabularnewline
11 & CDHSW-F2'91  & 10.5 & 0.123 & 12.6 & 0.148 & 4.26 & 0.0501 & 12.2 & 0.143 & 16.7 & 0.196 & 15. & 0.177 & 8.48 & 0.0998 \tabularnewline
12 & CMS7jets'13  & 6. & 0.0451 & 4.92 & 0.037 & 4.14 & 0.0311 & 3.66 & 0.0275 & 18. & 0.135 & 18.3 & 0.137 & 18.9 & 0.142 \tabularnewline
13 & NuTeV-nu'06  & 0.959 & 0.0252 & 1.12 & 0.0294 & 2.23 & 0.0587 & 3.68 & 0.0968 & 2.32 & 0.061 & 1.99 & 0.0524 & 1.8 & 0.0473 \tabularnewline
14 & \textbf{CMS7jets'14}  & 4.56 & 0.0289 & 4.02 & 0.0254 & 4.64 & 0.0293 & 3.33 & 0.0211 & 18.5 & 0.117 & 18.3 & 0.116 & 17.2 & 0.109 \tabularnewline
15 & CCFR SI nub'01  & 2.39 & 0.0629 & 1.92 & 0.0506 & 1.25 & 0.033 & 3.19 & 0.0839 & 3.3 & 0.0868 & 3.14 & 0.0827 & 2.69 & 0.0707 \tabularnewline
16 & \textbf{ATLAS7jets'15}  & 4.17 & 0.0298 & 3.69 & 0.0263 & 3.55 & 0.0254 & 2.48 & 0.0177 & 10.1 & 0.072 & 11. & 0.0787 & 13.4 & 0.0958 \tabularnewline
17 & CCFR SI nu'01  & 0.594 & 0.0148 & 0.829 & 0.0207 & 1.3 & 0.0325 & 2.52 & 0.0629 & 1.37 & 0.0343 & 1.19 & 0.0297 & 1.34 & 0.0335 \tabularnewline
18 & \textbf{LHCb8WZ'16}  & 6.35 & 0.151 & 5.98 & 0.142 & 12.7 & 0.303 & 13.2 & 0.313 & 4.53 & 0.108 & 4.37 & 0.104 & 3.62 & 0.0861 \tabularnewline
19 & ATL7WZ'12  & 6.52 & 0.159 & 3.95 & 0.0963 & 9.07 & 0.221 & 8.54 & 0.208 & 1.83 & 0.0446 & 1.47 & 0.0358 & 1.29 & 0.0314 \tabularnewline
20 & \textbf{CMS8Wasy'16}  & 6.84 & 0.207 & 4.5 & 0.136 & 10.4 & 0.315 & 9.68 & 0.293 & 1.58 & 0.0478 & 1.18 & 0.0357 & 1.73 & 0.0523 \tabularnewline
21 & D02jets'08  & 2.51 & 0.0228 & 1.74 & 0.0158 & 2.91 & 0.0265 & 1.88 & 0.0171 & 8.03 & 0.073 & 8.39 & 0.0763 & 8.96 & 0.0814 \tabularnewline
22 & NuTeV-nub'06  & 2.39 & 0.0723 & 2.1 & 0.0637 & 1.41 & 0.0427 & 2.93 & 0.0888 & 3.05 & 0.0925 & 2.85 & 0.0865 & 2.68 & 0.0811 \tabularnewline
23 & \textbf{ATL8DY2D'16}  & 5.14 & 0.107 & 2.18 & 0.0455 & 5.56 & 0.116 & 6.07 & 0.126 & 4.13 & 0.086 & 3.93 & 0.0819 & 3.35 & 0.0699 \tabularnewline
24 & E866rat'01  & 7.03 & 0.469 & 6.41 & 0.427 & 25. & 1.67 & 4.78 & 0.319 & 2.01 & 0.134 & 1.83 & 0.122 & 1.17 & 0.0782 \tabularnewline
25 & ATL7jets'12  & 2.65 & 0.0295 & 1.59 & 0.0177 & 1.77 & 0.0196 & 1.71 & 0.019 & 9.5 & 0.106 & 9.56 & 0.106 & 9.63 & 0.107 \tabularnewline
26 & \textbf{LHCb7ZWrap'15}  & 4.95 & 0.15 & 4.73 & 0.143 & 8.36 & 0.253 & 8.55 & 0.259 & 4.34 & 0.131 & 4.11 & 0.125 & 2.96 & 0.0898 \tabularnewline
27 & CMS7Masy2'14  & 5.21 & 0.474 & 2.88 & 0.262 & 9.87 & 0.897 & 10.8 & 0.981 & 1.59 & 0.144 & 1.63 & 0.148 & 2.15 & 0.196 \tabularnewline
28 & CDF2jets'09  & 2.52 & 0.035 & 1.19 & 0.0165 & 1.95 & 0.027 & 1.43 & 0.0198 & 5.11 & 0.0709 & 4.72 & 0.0655 & 3.87 & 0.0538 \tabularnewline
29 & \textbf{ATL8ZpT'16}  & 1.53 & 0.0339 & 0.86 & 0.0191 & 2.29 & 0.0508 & 1.63 & 0.0363 & 2.1 & 0.0468 & 2.09 & 0.0464 & 5.18 & 0.115 \tabularnewline
30 & HERAc'13  & 0.985 & 0.021 & 0.619 & 0.0132 & 0.752 & 0.016 & 0.937 & 0.0199 & 5.52 & 0.117 & 5.42 & 0.115 & 4.81 & 0.102 \tabularnewline
31 & D02Masy'08  & 3.85 & 0.428 & 4.14 & 0.46 & 2.7 & 0.3 & 3.78 & 0.42 & 0.512 & 0.0569 & 0.633 & 0.0704 & 0.986 & 0.11 \tabularnewline
32 & CMS7Easy'12  & 2.24 & 0.203 & 1.21 & 0.11 & 5.18 & 0.471 & 5.23 & 0.475 & 0.958 & 0.0871 & 1.01 & 0.0918 & 1.05 & 0.0954 \tabularnewline
33 & D02Easy2'15  & 3.02 & 0.232 & 4.47 & 0.343 & 2.51 & 0.193 & 4.77 & 0.367 & 0.378 & 0.0291 & 0.438 & 0.0337 & 0.545 & 0.0419 \tabularnewline
34 & ZyD02'08  & 3.45 & 0.123 & 2.06 & 0.0735 & 1.6 & 0.057 & 1.74 & 0.0623 & 1.22 & 0.0436 & 0.971 & 0.0347 & 0.518 & 0.0185 \tabularnewline
35 & ZyCDF2'10  & 3.08 & 0.106 & 2.42 & 0.0836 & 1.71 & 0.0591 & 2.26 & 0.0779 & 1.12 & 0.0386 & 0.887 & 0.0306 & 0.739 & 0.0255 \tabularnewline
36 & CDF1Wasy'96  & 1.2 & 0.109 & 3.5 & 0.318 & 1.64 & 0.149 & 3.78 & 0.343 & 0.357 & 0.0325 & 0.442 & 0.0402 & 0.66 & 0.06 \tabularnewline
37 & LHCb7WZ'12  & 0.871 & 0.0622 & 1.01 & 0.0725 & 1.54 & 0.11 & 1.7 & 0.121 & 1.07 & 0.0765 & 0.961 & 0.0686 & 0.572 & 0.0409 \tabularnewline
38 & \textbf{LHCb8Zee'15}  & 0.537 & 0.0316 & 0.64 & 0.0377 & 0.704 & 0.0414 & 1.05 & 0.0617 & 0.714 & 0.042 & 0.579 & 0.0341 & 0.37 & 0.0218 \tabularnewline
39 & \textbf{ATL8ttb-pt'16}  & 0.893 & 0.112 & 0.589 & 0.0737 & 0.234 & 0.0292 & 0.536 & 0.067 & 2.4 & 0.3 & 2.56 & 0.32 & 2.68 & 0.335 \tabularnewline
40 & LHCb7Wasy'12  & 0.942 & 0.188 & 0.886 & 0.177 & 1.97 & 0.393 & 1.98 & 0.395 & 0.675 & 0.135 & 0.677 & 0.135 & 0.554 & 0.111 \tabularnewline
41 & \textbf{ATL7ZpT'14}  & 0.0843 & 0.0105 & 0.189 & 0.0237 & 0.718 & 0.0898 & 0.809 & 0.101 & 1.63 & 0.203 & 1.56 & 0.195 & 1.35 & 0.169 \tabularnewline
42 & HERA-FL'11  & 0.0644 & 0.00716 & 0.0624 & 0.00693 & 0.0874 & 0.00971 & 0.0828 & 0.0092 & 1.15 & 0.128 & 1.03 & 0.114 & 0.422 & 0.0469 \tabularnewline
43 & \textbf{ATL8ttb-mtt'16}  & 0.402 & 0.0575 & 0.42 & 0.06 & 0.179 & 0.0256 & 0.259 & 0.037 & 1.08 & 0.154 & 1.05 & 0.15 & 1.22 & 0.174 \tabularnewline
44 & CDF2Wasy'05  & 0.529 & 0.0481 & 1.35 & 0.123 & 0.67 & 0.0609 & 1.57 & 0.143 & 0.0668 & 0.00608 & 0.0794 & 0.00722 & 0.11 & 0.00998 \tabularnewline
45 & \textbf{ATL8ttb-y\_ttb'16}  & 0.13 & 0.0259 & 0.0977 & 0.0195 & 0.166 & 0.0333 & 0.293 & 0.0585 & 1.49 & 0.298 & 1.46 & 0.291 & 1.11 & 0.222 \tabularnewline
46 & \textbf{ATL8ttb-y\_ave'16}  & 0.121 & 0.0242 & 0.193 & 0.0386 & 0.177 & 0.0354 & 0.222 & 0.0444 & 1.31 & 0.262 & 1.34 & 0.268 & 1.21 & 0.243 \tabularnewline
47 & HERAb'06  & 0.0873 & 0.00873 & 0.0543 & 0.00543 & 0.0927 & 0.00927 & 0.105 & 0.0105 & 0.491 & 0.0491 & 0.465 & 0.0465 & 0.349 & 0.0349 \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|c|c|cc|cc|cc|cc|cc|cc|cc}
\hline 
 &  &  & \multicolumn{14}{c}{Values, {\bf CT14 HERA2 NNLO PDFs}}\tabularnewline
No.  & Process & $N_{\mathit{pt}}$  & $\sum_{f}|S^E_{f}|$  & $\langle\sum_{f}|S^E_{f}|\rangle$  & $|S^E_{\bar{d}}|$  & $\langle|S^E_{\bar{d}}|\rangle$  & $|S^E_{\bar{u}}|$  & $\langle|S^E_{\bar{u}}|\rangle$  & $|S^E_{g}|$  & $\langle|S^E_{g}|\rangle$  & $|S^E_{u}|$  & $\langle|S^E_{u}|\rangle$  & $|S^E_{d}|$  & $\langle|S^E_{d}|\rangle$  & $|S^E_{s}|$  & $\langle|S^E_{s}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & \text{DIS Old} & 2381. & \text{1.83E3} & 0.128 & 287. & 0.121 & 304. & 0.128 & 292. & 0.122 & 441. & 0.185 & 326. & 0.137 & 181. & 0.0759 \tabularnewline
2 & \text{DISCC Old} & 485 & 698. & 0.24 & 122. & 0.251 & 119. & 0.245 & 77. & 0.159 & 148. & 0.306 & 123. & 0.254 & 109. & 0.224 \tabularnewline
3 & \text{DISNCCC} & 1120. & 620. & 0.0922 & 78.3 & 0.0699 & 124. & 0.111 & 143. & 0.128 & 146. & 0.13 & 83. & 0.0741 & 45. & 0.0402 \tabularnewline
4 & \text{DISNC Old} & 776 & 514. & 0.11 & 87.5 & 0.113 & 60.8 & 0.0783 & 71.3 & 0.0919 & 147. & 0.189 & 120. & 0.155 & 27.2 & 0.0351 \tabularnewline
5 & \text{VBPZ Old} & 375 & 272. & 0.121 & 76.6 & 0.204 & 82.2 & 0.219 & 21.7 & 0.0579 & 46.7 & 0.125 & 27. & 0.0721 & 17.6 & 0.047 \tabularnewline
6 & \text{JP New} & 483 & 193. & 0.0667 & 24.5 & 0.0508 & 27.9 & 0.0577 & 80.3 & 0.166 & 17.8 & 0.0368 & 15.4 & 0.032 & 27.4 & 0.0567 \tabularnewline
7 & \text{JP Old} & 405 & 153. & 0.063 & 19.8 & 0.0489 & 21.7 & 0.0536 & 63.4 & 0.157 & 15. & 0.0371 & 12.2 & 0.0302 & 20.9 & 0.0517 \tabularnewline
8 & \text{VBPW Old} & 71 & 91.4 & 0.215 & 21.1 & 0.297 & 12.4 & 0.174 & 7.03 & 0.099 & 14.6 & 0.205 & 27.4 & 0.386 & 8.89 & 0.125 \tabularnewline
9 & \text{VBPWZ New} & 75 & 71.6 & 0.159 & 16.4 & 0.218 & 10.5 & 0.14 & 8.29 & 0.111 & 13.5 & 0.18 & 18.3 & 0.244 & 4.66 & 0.0621 \tabularnewline
10 & \text{VBPWZ Old} & 55 & 46.9 & 0.142 & 9.59 & 0.174 & 6.38 & 0.116 & 4.08 & 0.0741 & 7.29 & 0.132 & 9.91 & 0.18 & 9.67 & 0.176 \tabularnewline
11 & \text{VBPZ New} & 65 & 41.8 & 0.107 & 6.67 & 0.103 & 8.33 & 0.128 & 4.5 & 0.0692 & 7.55 & 0.116 & 5.94 & 0.0913 & 8.84 & 0.136 \tabularnewline
12 & \text{VBPW New} & 33 & 39.2 & 0.198 & 9.04 & 0.274 & 5.08 & 0.154 & 3.1 & 0.0938 & 5.05 & 0.153 & 9.81 & 0.297 & 7.09 & 0.215 \tabularnewline
13 & \text{VBPZpT} & 53 & 23.1 & 0.0725 & 2.63 & 0.0496 & 3.12 & 0.0589 & 6.56 & 0.124 & 2.55 & 0.0481 & 2.52 & 0.0476 & 5.68 & 0.107 \tabularnewline
14 & $t\overline{t}$ & 25 & 16.6 & 0.111 & 1.97 & 0.0787 & 2.55 & 0.102 & 7.52 & 0.301 & 1.37 & 0.0549 & 1.79 & 0.0717 & 1.38 & 0.0551 \tabularnewline
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc}
\hline
 &  & \multicolumn{14}{c}{Values, {\bf CT14 HERA2 NNLO PDFs}}\tabularnewline
No.  & Process & $|S^E_{u_{v}}|$  & $\langle|S^E_{u_{v}}|\rangle$  & $|S^E_{d_{v}}|$  & $\langle|S^E_{d_{v}}|\rangle$  & $|S^E_{\bar{d}/\bar{u}}|$  & $\langle|S^E_{\bar{d}/\bar{u}}|\rangle$  & $|S^E_{d/u}|$  & $\langle|S^E_{d/u}|\rangle$  & $|S^E_{H7}|$  & $\langle|S^E_{H7}|\rangle$  & $|S^E_{H8}|$  & $\langle|S^E_{H8}|\rangle$  & $|S^E_{H14}|$  & $\langle|S^E_{H14}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & \text{DIS Old}  & 333. & 0.14 & 240. & 0.101 & 151. & 0.0632 & 279. & 0.117 & 194. & 0.0814 & 186. & 0.0782 & 169. & 0.0711 \tabularnewline
2 & \text{DISCC Old}  & 142. & 0.292 & 128. & 0.264 & 28.5 & 0.0588 & 74.9 & 0.154 & 55.6 & 0.115 & 52.7 & 0.109 & 44.7 & 0.0922 \tabularnewline
3 & \text{DISNCCC}  & 64.6 & 0.0577 & 36.7 & 0.0328 & 39.7 & 0.0354 & 63.7 & 0.0569 & 76.2 & 0.0681 & 74.3 & 0.0663 & 78.6 & 0.0701 \tabularnewline
4 & \text{DISNC Old}  & 127. & 0.163 & 74.6 & 0.0961 & 82.4 & 0.106 & 141. & 0.181 & 61.9 & 0.0798 & 59.2 & 0.0763 & 45.9 & 0.0592 \tabularnewline
5 & \text{VBPZ Old}  & 64.7 & 0.173 & 50.8 & 0.135 & 57.1 & 0.152 & 24.9 & 0.0664 & 15.6 & 0.0417 & 16.5 & 0.0439 & 18.4 & 0.0491 \tabularnewline
6 & \text{JP New}  & 19.9 & 0.0412 & 14.4 & 0.0298 & 14.7 & 0.0304 & 12.5 & 0.0258 & 47.9 & 0.0991 & 50.1 & 0.104 & 57.2 & 0.118 \tabularnewline
7 & \text{JP Old}  & 13.7 & 0.0338 & 9.45 & 0.0233 & 10.8 & 0.0266 & 8.68 & 0.0214 & 40.6 & 0.1 & 40.9 & 0.101 & 41.3 & 0.102 \tabularnewline
8 & \text{VBPW Old}  & 17. & 0.239 & 18.4 & 0.26 & 24.5 & 0.346 & 31.9 & 0.449 & 4.53 & 0.0639 & 4.91 & 0.0691 & 6.06 & 0.0853 \tabularnewline
9 & \text{VBPWZ New}  & 11.3 & 0.151 & 10.7 & 0.143 & 21.1 & 0.281 & 21.7 & 0.289 & 8.86 & 0.118 & 8.49 & 0.113 & 6.58 & 0.0877 \tabularnewline
10 & \text{VBPWZ Old}  & 7.39 & 0.134 & 4.96 & 0.0902 & 10.6 & 0.193 & 10.2 & 0.186 & 2.9 & 0.0527 & 2.43 & 0.0441 & 1.86 & 0.0338 \tabularnewline
11 & \text{VBPZ New}  & 5.67 & 0.0873 & 2.82 & 0.0434 & 6.27 & 0.0964 & 7.12 & 0.109 & 4.84 & 0.0745 & 4.51 & 0.0694 & 3.72 & 0.0573 \tabularnewline
12 & \text{VBPW New}  & 6.84 & 0.207 & 4.5 & 0.136 & 10.4 & 0.315 & 9.68 & 0.293 & 1.58 & 0.0478 & 1.18 & 0.0357 & 1.73 & 0.0523 \tabularnewline
13 & \text{VBPZpT}  & 1.61 & 0.0304 & 1.05 & 0.0198 & 3. & 0.0567 & 2.44 & 0.0461 & 3.73 & 0.0704 & 3.65 & 0.0689 & 6.53 & 0.123 \tabularnewline
14 & $t\overline{t}$  & 1.55 & 0.0618 & 1.3 & 0.052 & 0.756 & 0.0302 & 1.31 & 0.0524 & 6.28 & 0.251 & 6.4 & 0.256 & 6.22 & 0.249 \tabularnewline
\end{tabular}
\begin{tabular}{c|c|c|cc|cc|cc|cc|cc|cc|cc}
\hline 
 &  &  & \multicolumn{14}{c}{Rankings, {\bf CT14 HERA2 NNLO PDFs fitted without jet data}}\tabularnewline
%	\smallskip
No.  & Expt. & $N_{\mathit{pt}}$  & $\sum_{f}|S^E_{f}|$  & $\langle\sum_{f}|S^E_{f}|\rangle$  & $|S^E_{\bar{d}}|$  & $\langle|S^E_{\bar{d}}|\rangle$  & $|S^E_{\bar{u}}|$  & $\langle|S^E_{\bar{u}}|\rangle$  & $|S^E_{g}|$  & $\langle|S^E_{g}|\rangle$  & $|S^E_{u}|$  & $\langle|S^E_{u}|\rangle$  & $|S^E_{d}|$  & $\langle|S^E_{d}|\rangle$  & $|S^E_{s}|$  & $\langle|S^E_{s}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & HERAI+II'15 & 1120. & 599. & 0.0892 & \text{B} &   & \textbf{A} & 3 & \textbf{A} & 3 & \textbf{A} & 3 & \text{B} &   & \text{B} &   \tabularnewline
2 & BCDMSp'89 & 337 & 230. & 0.114 & \text{C} &   & \text{C} & 3 & \text{C} & 3 & \text{B} & 3 & \text{C} &   & \text{C} &   \tabularnewline
3 & CCFR-F3'97 & 86 & 223. & 0.433 & \text{B} & \textbf{1} & \text{B} & \textbf{1} &   & 3 & \text{B} & \textbf{1} & \text{C} & 2 &   & 3 \tabularnewline
4 & \textbf{CMS8jets'17} & 185 & 205. & 0.185 & \text{C} & 3 & \text{C} & 3 & \text{B} & 2 &   &   &   &   & \text{C} & 3 \tabularnewline
5 & NMCrat'97 & 123 & 168. & 0.228 & \text{C} & 2 &   & 3 &   &   & \text{C} & 2 & \text{B} & 2 &   &   \tabularnewline
6 & BCDMSd'90 & 250 & 160. & 0.107 & \text{C} & 3 & \text{C} &   & \text{C} & 3 & \text{C} & 3 & \text{C} & 3 &   &   \tabularnewline
7 & \textbf{CMS7jets'13} & 133 & 131. & 0.165 & \text{C} & 3 & \text{C} & 3 & \text{B} & 2 &   &   &   &   &   & 3 \tabularnewline
8 & \textbf{CMS7jets'14} & 158 & 126. & 0.133 & \text{C} & 3 & \text{C} & 3 & \text{C} & 2 &   &   &   &   &   & 3 \tabularnewline
9 & CDHSW-F3'91 & 96 & 117. & 0.203 & \text{C} & 2 & \text{C} & 2 &   & 3 & \text{C} & 2 &   & 3 &   &   \tabularnewline
10 & E605'91 & 119 & 112. & 0.157 & \text{C} & 2 & \text{C} & 2 &   &   &   & 3 &   &   &   &   \tabularnewline
11 & \textbf{ATLAS7jets'15} & 140 & 109. & 0.129 &   & 3 & \text{C} & 3 & \text{C} & 2 &   &   &   &   &   & 3 \tabularnewline
12 & E866pp'03 & 184 & 107. & 0.0966 &   & 3 & \text{C} & 3 &   &   & \text{C} & 3 &   &   &   &   \tabularnewline
13 & CCFR-F2'01 & 69 & 103. & 0.248 &   & 2 &   & 3 & \text{C} & 2 &   & 3 &   & 2 &   & 3 \tabularnewline
14 & CDHSW-F2'91 & 85 & 90.6 & 0.178 &   & 3 &   & 3 &   & 3 &   & 3 & \text{C} & 3 &   & 3 \tabularnewline
15 & \textbf{D02jets'08} & 110 & 90.4 & 0.137 &   & 3 &   & 3 & \text{C} & 2 &   &   &   &   &   & 3 \tabularnewline
16 & NuTeV-nu'06 & 38 & 67.2 & 0.295 &   & 3 &   & 2 &   & 3 &   & 3 &   & 2 & \text{C} & \textbf{1} \tabularnewline
17 & \textbf{CDF2jets'09} & 72 & 61.9 & 0.143 &   & 3 &   & 3 & \text{C} & 2 &   &   &   &   &   & 3 \tabularnewline
18 & \textbf{ATL7jets'12} & 90 & 61.2 & 0.113 &   & 3 &   & 3 & \text{C} & 2 &   &   &   &   &   & 3 \tabularnewline
19 & CCFR SI nu'01 & 40 & 54.7 & 0.228 &   & 3 &   & 3 &   &   &   & 3 &   & 3 & \text{C} & \textbf{1} \tabularnewline
20 & CCFR SI nub'01 & 38 & 54.2 & 0.238 &   & 3 &   & 3 &   &   &   & 3 &   & 3 & \text{C} & \textbf{1} \tabularnewline
21 & \textbf{ATL8DY2D'16} & 48 & 40.9 & 0.142 &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 \tabularnewline
22 & NuTeV-nub'06 & 33 & 40.3 & 0.204 &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 &   & \textbf{1} \tabularnewline
23 & ATL7WZ'12 & 41 & 39.3 & 0.16 &   & 3 &   & 3 &   &   &   & 3 &   & 3 &   & 3 \tabularnewline
24 & \textbf{LHCb8WZ'16} & 42 & 38.8 & 0.154 &   & 3 &   & 3 &   &   &   & 3 &   & 2 &   &   \tabularnewline
25 & \textbf{CMS8Wasy'16} & 33 & 36.9 & 0.187 &   & 2 &   & 3 &   &   &   & 3 &   & 2 &   & 3 \tabularnewline
26 & E866rat'01 & 15 & 34.9 & 0.388 &   & \textbf{1} &   & \textbf{1} &   & 3 &   & 3 &   & 2 &   & 3 \tabularnewline
27 & CMS7Masy2'14 & 11 & 30.1 & 0.457 &   & \textbf{1} &   & 2 &   & 3 &   & 2 &   & \textbf{1} &   & 3 \tabularnewline
28 & \textbf{LHCb7ZWrap'15} & 33 & 27.9 & 0.141 &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 &   &   \tabularnewline
29 & \textbf{ATL8ZpT'16} & 45 & 23.4 & 0.0865 &   &   &   &   &   & 3 &   &   &   &   &   & 3 \tabularnewline
30 & HERAc'13 & 47 & 17.3 & 0.0614 &   &   &   &   &   & 3 &   &   &   &   &   &   \tabularnewline
31 & D02Masy'08 & 9 & 14.5 & 0.269 &   & 2 &   & 3 &   & 2 &   & 2 &   & 2 &   & 3 \tabularnewline
32 & CMS7Easy'12 & 11 & 13.9 & 0.211 &   & 2 &   & 3 &   &   &   & 3 &   & 2 &   &   \tabularnewline
33 & ZyD02'08 & 28 & 13.3 & 0.0792 &   &   &   &   &   &   &   & 3 &   & 3 &   &   \tabularnewline
34 & ZyCDF2'10 & 29 & 12.6 & 0.0722 &   &   &   &   &   &   &   &   &   & 3 &   &   \tabularnewline
35 & D02Easy2'15 & 13 & 12.3 & 0.158 &   & 3 &   & 3 &   &   &   & 3 &   & 2 &   &   \tabularnewline
36 & CDF1Wasy'96 & 11 & 7.39 & 0.112 &   & 3 &   &   &   &   &   & 3 &   & 3 &   &   \tabularnewline
37 & LHCb7WZ'12 & 14 & 7.27 & 0.0865 &   & 3 &   &   &   &   &   &   &   & 3 &   &   \tabularnewline
38 & \textbf{ATL8ttb-pt'16} & 8 & 6.91 & 0.144 &   & 3 &   & 3 &   & 2 &   &   &   &   &   &   \tabularnewline
39 & \textbf{LHCb8Zee'15} & 17 & 6.31 & 0.0619 &   &   &   &   &   &   &   &   &   &   &   &   \tabularnewline
40 & \textbf{ATL8ttb-mtt'16} & 7 & 5.94 & 0.141 &   &   &   & 3 &   & 2 &   &   &   &   &   &   \tabularnewline
41 & \textbf{ATL7ZpT'14} & 8 & 5.73 & 0.119 &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 &   &   \tabularnewline
42 & LHCb7Wasy'12 & 5 & 5.4 & 0.18 &   & 2 &   & 3 &   &   &   & 3 &   & 2 &   &   \tabularnewline
43 & \textbf{ATL8ttb-y\_ave'16} & 5 & 4.95 & 0.165 &   & 3 &   & 3 &   & 2 &   &   &   &   &   & 3 \tabularnewline
44 & \textbf{ATL8ttb-y\_ttb'16} & 5 & 4.35 & 0.145 &   & 3 &   & 3 &   & 2 &   &   &   &   &   &   \tabularnewline
45 & CDF2Wasy'05 & 11 & 3.57 & 0.0541 &   &   &   &   &   &   &   &   &   &   &   &   \tabularnewline
46 & HERA-FL'11 & 9 & 1.82 & 0.0337 &   &   &   &   &   & 3 &   &   &   &   &   &   \tabularnewline
47 & HERAb'06 & 10 & 1.47 & 0.0244 &   &   &   &   &   &   &   &   &   &   &   &   \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc}
\hline 
 &  & \multicolumn{14}{c}{Rankings, {\bf CT14 HERA2 NNLO PDFs fitted without jet data}}\tabularnewline
%	\smallskip
No.  & Expt. & $|S^E_{u_{v}}|$  & $\langle|S^E_{u_{v}}|\rangle$  & $|S^E_{d_{v}}|$  & $\langle|S^E_{d_{v}}|\rangle$  & $|S^E_{\bar{d}/\bar{u}}|$  & $\langle|S^E_{\bar{d}/\bar{u}}|\rangle$  & $|S^E_{d/u}|$  & $\langle|S^E_{d/u}|\rangle$  & $|S^E_{H7}|$  & $\langle|S^E_{H7}|\rangle$  & $|S^E_{H8}|$  & $\langle|S^E_{H8}|\rangle$  & $|S^E_{H14}|$  & $\langle|S^E_{H14}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & HERAI+II'15  & \text{B} &   & \text{C} &   & \text{C} &   & \text{B} &   & \text{B} &   & \text{B} &   & \textbf{A} &   \tabularnewline
2 & BCDMSp'89  & \text{B} & 3 & \text{C} &   & \text{C} &   & \text{C} & 3 & \text{C} &   & \text{C} &   & \text{C} &   \tabularnewline
3 & CCFR-F3'97  & \text{B} & \textbf{1} & \text{B} & \textbf{1} &   & 3 & \text{C} & 2 &   & 3 &   & 3 &   & 3 \tabularnewline
4 & \textbf{CMS8jets'17}  &   &   &   &   &   & 3 &   &   & \text{C} & 3 & \text{C} & 3 & \text{C} & 3 \tabularnewline
5 & NMCrat'97  & \text{C} & 2 & \text{C} & 3 & \text{C} & 2 & \text{B} & \textbf{1} &   &   &   &   &   &   \tabularnewline
6 & BCDMSd'90  &   &   & \text{C} & 3 &   &   & \text{C} &   & \text{C} & 3 & \text{C} & 3 & \text{C} &   \tabularnewline
7 & \textbf{CMS7jets'13}  &   &   &   &   &   &   &   &   & \text{C} & 2 & \text{C} & 2 & \text{C} & 2 \tabularnewline
8 & \textbf{CMS7jets'14}  &   &   &   &   &   &   &   &   & \text{C} & 2 & \text{C} & 2 & \text{C} & 3 \tabularnewline
9 & CDHSW-F3'91  & \text{C} & 2 & \text{C} & 2 &   &   &   & 3 &   &   &   &   &   &   \tabularnewline
10 & E605'91  &   & 3 & \text{C} & 3 &   & 3 &   &   &   &   &   &   &   &   \tabularnewline
11 & \textbf{ATLAS7jets'15}  &   &   &   &   &   &   &   &   & \text{C} & 3 & \text{C} & 3 & \text{C} & 3 \tabularnewline
12 & E866pp'03  & \text{C} & 3 &   &   &   &   &   &   &   &   &   &   & \text{C} & 3 \tabularnewline
13 & CCFR-F2'01  &   & 3 &   & 3 &   & 3 &   & 3 &   & 2 &   & 3 &   & 3 \tabularnewline
14 & CDHSW-F2'91  &   & 3 &   & 3 &   &   &   & 3 &   & 3 &   & 3 &   &   \tabularnewline
15 & \textbf{D02jets'08}  &   &   &   &   &   &   &   &   &   & 3 &   & 3 &   & 3 \tabularnewline
16 & NuTeV-nu'06  &   &   &   &   &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 \tabularnewline
17 & \textbf{CDF2jets'09}  &   &   &   &   &   &   &   &   &   & 3 &   & 3 &   & 3 \tabularnewline
18 & \textbf{ATL7jets'12}  &   &   &   &   &   &   &   &   &   & 3 &   & 3 &   & 3 \tabularnewline
19 & CCFR SI nu'01  &   &   &   &   &   & 3 &   &   &   & 3 &   & 3 &   &   \tabularnewline
20 & CCFR SI nub'01  &   &   &   &   &   &   &   &   &   & 3 &   & 3 &   & 3 \tabularnewline
21 & \textbf{ATL8DY2D'16}  &   & 3 &   &   &   & 3 &   & 3 &   &   &   &   &   &   \tabularnewline
22 & NuTeV-nub'06  &   &   &   &   &   &   &   &   &   &   &   &   &   &   \tabularnewline
23 & ATL7WZ'12  &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 &   & 3 \tabularnewline
24 & \textbf{LHCb8WZ'16}  &   & 3 &   & 3 &   & 2 &   & 2 &   &   &   &   &   &   \tabularnewline
25 & \textbf{CMS8Wasy'16}  &   & 3 &   & 3 &   & 2 &   & 2 &   &   &   &   &   &   \tabularnewline
26 & E866rat'01  &   & 2 &   & 2 & \text{C} & \textbf{1*} &   & 2 &   & 3 &   & 3 &   & 3 \tabularnewline
27 & CMS7Masy2'14  &   & 2 &   & 2 &   & \textbf{1} &   & \textbf{1*} &   &   &   &   &   &   \tabularnewline
28 & \textbf{LHCb7ZWrap'15}  &   & 3 &   & 3 &   & 3 &   & 2 &   & 3 &   &   &   &   \tabularnewline
29 & \textbf{ATL8ZpT'16}  &   &   &   &   &   &   &   &   &   & 3 &   & 3 &   & 3 \tabularnewline
30 & HERAc'13  &   &   &   &   &   &   &   &   &   & 3 &   & 3 &   & 3 \tabularnewline
31 & D02Masy'08  &   & 2 &   & 2 &   & 2 &   & 2 &   & 2 &   & 2 &   & 2 \tabularnewline
32 & CMS7Easy'12  &   & 3 &   & 3 &   & 2 &   & 2 &   &   &   &   &   &   \tabularnewline
33 & ZyD02'08  &   &   &   &   &   &   &   &   &   &   &   &   &   &   \tabularnewline
34 & ZyCDF2'10  &   &   &   &   &   &   &   &   &   &   &   &   &   &   \tabularnewline
35 & D02Easy2'15  &   & 3 &   & 2 &   &   &   & 2 &   &   &   &   &   &   \tabularnewline
36 & CDF1Wasy'96  &   & 3 &   & 3 &   & 3 &   & 2 &   &   &   &   &   &   \tabularnewline
37 & LHCb7WZ'12  &   &   &   &   &   &   &   & 3 &   &   &   &   &   &   \tabularnewline
38 & \textbf{ATL8ttb-pt'16}  &   & 3 &   & 3 &   &   &   &   &   & \textbf{1} &   & \textbf{1} &   & \textbf{1} \tabularnewline
39 & \textbf{LHCb8Zee'15}  &   &   &   &   &   &   &   &   &   &   &   &   &   &   \tabularnewline
40 & \textbf{ATL8ttb-mtt'16}  &   &   &   & 3 &   &   &   &   &   & 2 &   & 2 &   & 2 \tabularnewline
41 & \textbf{ATL7ZpT'14}  &   &   &   &   &   &   &   &   &   & 3 &   & 3 &   & 3 \tabularnewline
42 & LHCb7Wasy'12  &   & 3 &   & 3 &   & 2 &   & 2 &   & 3 &   & 3 &   & 3 \tabularnewline
43 & \textbf{ATL8ttb-y\_ave'16}  &   &   &   & 3 &   &   &   &   &   & 2 &   & 2 &   & 2 \tabularnewline
44 & \textbf{ATL8ttb-y\_ttb'16}  &   &   &   &   &   &   &   &   &   & 2 &   & 2 &   & 2 \tabularnewline
45 & CDF2Wasy'05  &   &   &   &   &   &   &   & 3 &   &   &   &   &   &   \tabularnewline
46 & HERA-FL'11  &   &   &   &   &   &   &   &   &   &   &   &   &   &   \tabularnewline
47 & HERAb'06  &   &   &   &   &   &   &   &   &   &   &   &   &   &   \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|c|c|cc|cc|cc|cc|cc|cc|cc}
\hline 
 &  &  & \multicolumn{14}{c}{Values, {\bf CT14 HERA2 NNLO PDFs fitted without jet data}}\tabularnewline
No.  & Expt. & $N_{\mathit{pt}}$  & $\sum_{f}|S^E_{f}|$  & $\langle\sum_{f}|S^E_{f}|\rangle$  & $|S^E_{\bar{d}}|$  & $\langle|S^E_{\bar{d}}|\rangle$  & $|S^E_{\bar{u}}|$  & $\langle|S^E_{\bar{u}}|\rangle$  & $|S^E_{g}|$  & $\langle|S^E_{g}|\rangle$  & $|S^E_{u}|$  & $\langle|S^E_{u}|\rangle$  & $|S^E_{d}|$  & $\langle|S^E_{d}|\rangle$  & $|S^E_{s}|$  & $\langle|S^E_{s}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & HERAI+II'15 & 1120. & 599. & 0.0892 & 73.8 & 0.0659 & 122. & 0.109 & 143. & 0.128 & 136. & 0.121 & 73.8 & 0.0659 & 51.1 & 0.0457 \tabularnewline
2 & BCDMSp'89 & 337 & 230. & 0.114 & 25. & 0.0742 & 38.8 & 0.115 & 45.6 & 0.135 & 76.9 & 0.228 & 22.3 & 0.0662 & 21. & 0.0622 \tabularnewline
3 & CCFR-F3'97 & 86 & 223. & 0.433 & 50.8 & 0.591 & 51.3 & 0.597 & 19.5 & 0.227 & 61.3 & 0.713 & 30.2 & 0.352 & 10.1 & 0.117 \tabularnewline
4 & \textbf{CMS8jets'17} & 185 & 205. & 0.185 & 30.2 & 0.163 & 39.1 & 0.211 & 72.3 & 0.391 & 15.2 & 0.0824 & 14.5 & 0.0784 & 33.6 & 0.181 \tabularnewline
5 & NMCrat'97 & 123 & 168. & 0.228 & 45.7 & 0.371 & 12.9 & 0.105 & 6.69 & 0.0544 & 37.8 & 0.308 & 58.6 & 0.476 & 6.77 & 0.0551 \tabularnewline
6 & BCDMSd'90 & 250 & 160. & 0.107 & 28.7 & 0.115 & 23.5 & 0.0942 & 33.1 & 0.132 & 25.2 & 0.101 & 35.1 & 0.14 & 14.7 & 0.059 \tabularnewline
7 & \textbf{CMS7jets'13} & 133 & 131. & 0.165 & 20.1 & 0.151 & 24.1 & 0.181 & 51.1 & 0.384 & 8.87 & 0.0667 & 7.44 & 0.0559 & 19.8 & 0.149 \tabularnewline
8 & \textbf{CMS7jets'14} & 158 & 126. & 0.133 & 20. & 0.127 & 23.6 & 0.149 & 46. & 0.291 & 9.59 & 0.0607 & 8.09 & 0.0512 & 19.2 & 0.121 \tabularnewline
9 & CDHSW-F3'91 & 96 & 117. & 0.203 & 26. & 0.271 & 25.5 & 0.266 & 10.9 & 0.114 & 30. & 0.312 & 18.5 & 0.192 & 5.94 & 0.0619 \tabularnewline
10 & E605'91 & 119 & 112. & 0.157 & 42.5 & 0.357 & 30.1 & 0.253 & 9.58 & 0.0805 & 12.6 & 0.106 & 9.99 & 0.084 & 7.22 & 0.0607 \tabularnewline
11 & \textbf{ATLAS7jets'15} & 140 & 109. & 0.129 & 17.5 & 0.125 & 20.1 & 0.144 & 37.8 & 0.27 & 8.94 & 0.0638 & 6.93 & 0.0495 & 17.5 & 0.125 \tabularnewline
12 & E866pp'03 & 184 & 107. & 0.0966 & 19. & 0.103 & 30. & 0.163 & 16.8 & 0.0911 & 21.3 & 0.116 & 12. & 0.065 & 7.72 & 0.042 \tabularnewline
13 & CCFR-F2'01 & 69 & 103. & 0.248 & 17.8 & 0.258 & 14.2 & 0.205 & 24.5 & 0.355 & 15. & 0.218 & 19.2 & 0.279 & 11.9 & 0.172 \tabularnewline
14 & CDHSW-F2'91 & 85 & 90.6 & 0.178 & 13.3 & 0.157 & 11.6 & 0.137 & 18.7 & 0.22 & 16.1 & 0.19 & 20.6 & 0.243 & 10.2 & 0.12 \tabularnewline
15 & \textbf{D02jets'08} & 110 & 90.4 & 0.137 & 14.8 & 0.135 & 17.7 & 0.161 & 31.2 & 0.284 & 6.96 & 0.0633 & 5.15 & 0.0468 & 14.5 & 0.132 \tabularnewline
16 & NuTeV-nu'06 & 38 & 67.2 & 0.295 & 8.5 & 0.224 & 10.1 & 0.266 & 3.81 & 0.1 & 7.18 & 0.189 & 10.4 & 0.274 & 27.2 & 0.716 \tabularnewline
17 & \textbf{CDF2jets'09} & 72 & 61.9 & 0.143 & 9.85 & 0.137 & 12.1 & 0.168 & 21. & 0.292 & 4.58 & 0.0636 & 3.44 & 0.0478 & 10.9 & 0.151 \tabularnewline
18 & \textbf{ATL7jets'12} & 90 & 61.2 & 0.113 & 9.07 & 0.101 & 11.4 & 0.127 & 23.9 & 0.266 & 3.92 & 0.0435 & 2.88 & 0.032 & 9.97 & 0.111 \tabularnewline
19 & CCFR SI nu'01 & 40 & 54.7 & 0.228 & 6.92 & 0.173 & 8.46 & 0.212 & 2.44 & 0.061 & 6.19 & 0.155 & 8.11 & 0.203 & 22.5 & 0.564 \tabularnewline
20 & CCFR SI nub'01 & 38 & 54.2 & 0.238 & 6.03 & 0.159 & 6.58 & 0.173 & 3.34 & 0.0878 & 6.79 & 0.179 & 6.55 & 0.172 & 24.9 & 0.656 \tabularnewline
21 & \textbf{ATL8DY2D'16} & 48 & 40.9 & 0.142 & 6.66 & 0.139 & 7.92 & 0.165 & 5.96 & 0.124 & 6. & 0.125 & 5.4 & 0.113 & 9. & 0.188 \tabularnewline
22 & NuTeV-nub'06 & 33 & 40.3 & 0.204 & 4.72 & 0.143 & 3.58 & 0.109 & 3.54 & 0.107 & 4.55 & 0.138 & 5.43 & 0.165 & 18.5 & 0.561 \tabularnewline
23 & ATL7WZ'12 & 41 & 39.3 & 0.16 & 8.88 & 0.216 & 5.28 & 0.129 & 3.67 & 0.0895 & 4.6 & 0.112 & 9.14 & 0.223 & 7.78 & 0.19 \tabularnewline
24 & \textbf{LHCb8WZ'16} & 42 & 38.8 & 0.154 & 9.68 & 0.23 & 5.78 & 0.138 & 3.92 & 0.0932 & 6.03 & 0.144 & 10.8 & 0.258 & 2.57 & 0.0613 \tabularnewline
25 & \textbf{CMS8Wasy'16} & 33 & 36.9 & 0.187 & 9.62 & 0.292 & 5.5 & 0.167 & 2.05 & 0.062 & 3.92 & 0.119 & 9.97 & 0.302 & 5.87 & 0.178 \tabularnewline
26 & E866rat'01 & 15 & 34.9 & 0.388 & 11.4 & 0.759 & 11.2 & 0.744 & 2.52 & 0.168 & 3.29 & 0.219 & 3.92 & 0.262 & 2.63 & 0.175 \tabularnewline
27 & CMS7Masy2'14 & 11 & 30.1 & 0.457 & 8.91 & 0.81 & 5.23 & 0.475 & 1.13 & 0.102 & 4.71 & 0.428 & 8.39 & 0.762 & 1.79 & 0.163 \tabularnewline
28 & \textbf{LHCb7ZWrap'15} & 33 & 27.9 & 0.141 & 5.61 & 0.17 & 4.55 & 0.138 & 3.68 & 0.112 & 4.68 & 0.142 & 6.95 & 0.211 & 2.47 & 0.0749 \tabularnewline
29 & \textbf{ATL8ZpT'16} & 45 & 23.4 & 0.0865 & 1.58 & 0.0351 & 2.8 & 0.0622 & 9.71 & 0.216 & 1.99 & 0.0442 & 1.84 & 0.0409 & 5.45 & 0.121 \tabularnewline
30 & HERAc'13 & 47 & 17.3 & 0.0614 & 2.2 & 0.0468 & 2.15 & 0.0457 & 7.33 & 0.156 & 2.41 & 0.0512 & 2.28 & 0.0484 & 0.955 & 0.0203 \tabularnewline
31 & D02Masy'08 & 9 & 14.5 & 0.269 & 2.33 & 0.259 & 1.29 & 0.143 & 2.92 & 0.324 & 3.77 & 0.418 & 2.94 & 0.327 & 1.3 & 0.144 \tabularnewline
32 & CMS7Easy'12 & 11 & 13.9 & 0.211 & 4.24 & 0.385 & 2.6 & 0.236 & 0.416 & 0.0378 & 2.18 & 0.198 & 3.76 & 0.341 & 0.747 & 0.0679 \tabularnewline
33 & ZyD02'08 & 28 & 13.3 & 0.0792 & 2.18 & 0.0777 & 1.16 & 0.0414 & 1.54 & 0.055 & 2.99 & 0.107 & 3.42 & 0.122 & 2.03 & 0.0725 \tabularnewline
34 & ZyCDF2'10 & 29 & 12.6 & 0.0722 & 1.96 & 0.0677 & 1.13 & 0.039 & 1.49 & 0.0514 & 2.73 & 0.0942 & 3.15 & 0.109 & 2.1 & 0.0723 \tabularnewline
35 & D02Easy2'15 & 13 & 12.3 & 0.158 & 2.32 & 0.178 & 1.86 & 0.143 & 1.17 & 0.0896 & 2.19 & 0.168 & 3.83 & 0.295 & 0.979 & 0.0753 \tabularnewline
36 & CDF1Wasy'96 & 11 & 7.39 & 0.112 & 1.37 & 0.125 & 0.752 & 0.0684 & 0.82 & 0.0745 & 1.23 & 0.112 & 2.75 & 0.25 & 0.461 & 0.042 \tabularnewline
37 & LHCb7WZ'12 & 14 & 7.27 & 0.0865 & 1.45 & 0.104 & 1.29 & 0.092 & 1.03 & 0.0736 & 1.15 & 0.0824 & 1.72 & 0.123 & 0.629 & 0.0449 \tabularnewline
38 & \textbf{ATL8ttb-pt'16} & 8 & 6.91 & 0.144 & 1.48 & 0.185 & 1.71 & 0.213 & 2.78 & 0.347 & 0.271 & 0.0339 & 0.255 & 0.0319 & 0.423 & 0.0529 \tabularnewline
39 & \textbf{LHCb8Zee'15} & 17 & 6.31 & 0.0619 & 0.897 & 0.0528 & 1.26 & 0.0743 & 1.3 & 0.0765 & 0.948 & 0.0558 & 1.13 & 0.0665 & 0.772 & 0.0454 \tabularnewline
40 & \textbf{ATL8ttb-mtt'16} & 7 & 5.94 & 0.141 & 0.599 & 0.0856 & 0.86 & 0.123 & 3.32 & 0.474 & 0.345 & 0.0492 & 0.382 & 0.0546 & 0.433 & 0.0618 \tabularnewline
41 & \textbf{ATL7ZpT'14} & 8 & 5.73 & 0.119 & 1.1 & 0.138 & 0.989 & 0.124 & 1.46 & 0.183 & 0.809 & 0.101 & 1.06 & 0.132 & 0.315 & 0.0394 \tabularnewline
42 & LHCb7Wasy'12 & 5 & 5.4 & 0.18 & 1.45 & 0.291 & 0.892 & 0.178 & 0.269 & 0.0537 & 0.866 & 0.173 & 1.55 & 0.31 & 0.37 & 0.074 \tabularnewline
43 & \textbf{ATL8ttb-y\_ave'16} & 5 & 4.95 & 0.165 & 0.617 & 0.123 & 0.887 & 0.177 & 2.23 & 0.446 & 0.399 & 0.0799 & 0.28 & 0.0559 & 0.538 & 0.108 \tabularnewline
44 & \textbf{ATL8ttb-y\_ttb'16} & 5 & 4.35 & 0.145 & 0.623 & 0.125 & 0.716 & 0.143 & 2.01 & 0.403 & 0.355 & 0.0709 & 0.289 & 0.0579 & 0.351 & 0.0702 \tabularnewline
45 & CDF2Wasy'05 & 11 & 3.57 & 0.0541 & 0.614 & 0.0558 & 0.504 & 0.0459 & 0.521 & 0.0474 & 0.606 & 0.055 & 1.09 & 0.0991 & 0.235 & 0.0214 \tabularnewline
46 & HERA-FL'11 & 9 & 1.82 & 0.0337 & 0.119 & 0.0132 & 0.0199 & 0.00221 & 1.37 & 0.152 & 0.0239 & 0.00266 & 0.118 & 0.0132 & 0.174 & 0.0193 \tabularnewline
47 & HERAb'06 & 10 & 1.47 & 0.0244 & 0.203 & 0.0203 & 0.141 & 0.0141 & 0.674 & 0.0674 & 0.153 & 0.0153 & 0.208 & 0.0208 & 0.088 & 0.0088 \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc}
\hline 
 &  & \multicolumn{14}{c}{Values, {\bf CT14 HERA2 NNLO PDFs fitted without jet data}}\tabularnewline
No.  & Expt. & $|S^E_{u_{v}}|$  & $\langle|S^E_{u_{v}}|\rangle$  & $|S^E_{d_{v}}|$  & $\langle|S^E_{d_{v}}|\rangle$  & $|S^E_{\bar{d}/\bar{u}}|$  & $\langle|S^E_{\bar{d}/\bar{u}}|\rangle$  & $|S^E_{d/u}|$  & $\langle|S^E_{d/u}|\rangle$  & $|S^E_{H7}|$  & $\langle|S^E_{H7}|\rangle$  & $|S^E_{H8}|$  & $\langle|S^E_{H8}|\rangle$  & $|S^E_{H14}|$  & $\langle|S^E_{H14}|\rangle$ \tabularnewline
\hline 
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \tabularnewline
1 & HERAI+II'15  & 56.6 & 0.0505 & 36. & 0.0321 & 44.9 & 0.0401 & 58.8 & 0.0525 & 90.6 & 0.0809 & 95.4 & 0.0852 & 111. & 0.0993 \tabularnewline
2 & BCDMSp'89  & 66.3 & 0.197 & 26.4 & 0.0784 & 22.5 & 0.0667 & 38. & 0.113 & 32.9 & 0.0975 & 31.4 & 0.0932 & 25.2 & 0.0748 \tabularnewline
3 & CCFR-F3'97  & 77.1 & 0.896 & 67.2 & 0.781 & 10.4 & 0.121 & 31.6 & 0.367 & 10.1 & 0.117 & 11.3 & 0.131 & 14.4 & 0.167 \tabularnewline
4 & \textbf{CMS8jets'17}  & 17.8 & 0.0962 & 14.9 & 0.0806 & 18.8 & 0.102 & 10.3 & 0.0559 & 39.9 & 0.216 & 40.5 & 0.219 & 41.4 & 0.224 \tabularnewline
5 & NMCrat'97  & 36.9 & 0.3 & 27.8 & 0.226 & 49. & 0.398 & 76. & 0.618 & 8.66 & 0.0704 & 8.53 & 0.0693 & 8.13 & 0.0661 \tabularnewline
6 & BCDMSd'90  & 18.7 & 0.0746 & 27.7 & 0.111 & 14. & 0.056 & 21.8 & 0.0871 & 29.6 & 0.118 & 28.5 & 0.114 & 23.3 & 0.0933 \tabularnewline
7 & \textbf{CMS7jets'13}  & 9.71 & 0.073 & 11.1 & 0.0831 & 10.5 & 0.0789 & 5.37 & 0.0404 & 46. & 0.346 & 46.3 & 0.348 & 44.3 & 0.333 \tabularnewline
8 & \textbf{CMS7jets'14}  & 8.55 & 0.0541 & 11. & 0.0696 & 10.1 & 0.0637 & 4.64 & 0.0294 & 41.3 & 0.261 & 40.8 & 0.258 & 36.8 & 0.233 \tabularnewline
9 & CDHSW-F3'91  & 35.7 & 0.372 & 32.4 & 0.337 & 4.86 & 0.0507 & 14.1 & 0.147 & 4.15 & 0.0433 & 4.81 & 0.0501 & 6.58 & 0.0686 \tabularnewline
10 & E605'91  & 18.7 & 0.157 & 26.9 & 0.226 & 17.5 & 0.147 & 4.69 & 0.0394 & 9.25 & 0.0777 & 9.53 & 0.0801 & 9.73 & 0.0818 \tabularnewline
11 & \textbf{ATLAS7jets'15}  & 6.46 & 0.0462 & 7.63 & 0.0545 & 10.6 & 0.0755 & 3.88 & 0.0277 & 22.9 & 0.164 & 23. & 0.164 & 22.2 & 0.159 \tabularnewline
12 & E866pp'03  & 25.9 & 0.141 & 15.1 & 0.0821 & 17.1 & 0.0931 & 13.5 & 0.0736 & 15. & 0.0815 & 16.8 & 0.0912 & 20.7 & 0.112 \tabularnewline
13 & CCFR-F2'01  & 8.94 & 0.13 & 13.5 & 0.196 & 8.88 & 0.129 & 10.8 & 0.156 & 17.4 & 0.252 & 16.5 & 0.239 & 13. & 0.189 \tabularnewline
14 & CDHSW-F2'91  & 10.6 & 0.125 & 13.1 & 0.154 & 3.2 & 0.0377 & 11.7 & 0.138 & 13.5 & 0.159 & 11.9 & 0.14 & 7.92 & 0.0931 \tabularnewline
15 & \textbf{D02jets'08}  & 7.5 & 0.0682 & 6.58 & 0.0598 & 8.85 & 0.0805 & 3.82 & 0.0347 & 19.1 & 0.173 & 18.1 & 0.165 & 14.8 & 0.134 \tabularnewline
16 & NuTeV-nu'06  & 1.77 & 0.0465 & 2.41 & 0.0634 & 6.75 & 0.178 & 4.4 & 0.116 & 8.23 & 0.217 & 7.87 & 0.207 & 6.62 & 0.174 \tabularnewline
17 & \textbf{CDF2jets'09}  & 4.12 & 0.0572 & 3.74 & 0.052 & 6.35 & 0.0882 & 2.55 & 0.0354 & 14.2 & 0.198 & 13.4 & 0.187 & 10.6 & 0.148 \tabularnewline
18 & \textbf{ATL7jets'12}  & 4.56 & 0.0507 & 4.96 & 0.0552 & 5.28 & 0.0587 & 2.2 & 0.0244 & 19.9 & 0.221 & 19.4 & 0.216 & 17.7 & 0.197 \tabularnewline
19 & CCFR SI nu'01  & 1.2 & 0.0299 & 1.63 & 0.0408 & 4.11 & 0.103 & 2.92 & 0.0729 & 4.69 & 0.117 & 4.44 & 0.111 & 3.65 & 0.0913 \tabularnewline
20 & CCFR SI nub'01  & 2.21 & 0.0581 & 1.03 & 0.0272 & 2.24 & 0.059 & 1.97 & 0.0519 & 5.15 & 0.136 & 4.95 & 0.13 & 4.27 & 0.112 \tabularnewline
21 & \textbf{ATL8DY2D'16}  & 5.37 & 0.112 & 3.39 & 0.0707 & 6.03 & 0.126 & 7.15 & 0.149 & 3.53 & 0.0736 & 3.75 & 0.0781 & 4.29 & 0.0894 \tabularnewline
22 & NuTeV-nub'06  & 2.22 & 0.0673 & 1.09 & 0.033 & 2.68 & 0.0813 & 3.03 & 0.092 & 2.62 & 0.0793 & 2.52 & 0.0763 & 2.2 & 0.0666 \tabularnewline
23 & ATL7WZ'12  & 6.95 & 0.17 & 4.74 & 0.116 & 10.1 & 0.247 & 10.1 & 0.248 & 4.69 & 0.114 & 4.79 & 0.117 & 4.7 & 0.115 \tabularnewline
24 & \textbf{LHCb8WZ'16}  & 4.91 & 0.117 & 5.9 & 0.141 & 11.7 & 0.28 & 12.7 & 0.302 & 3.58 & 0.0853 & 3.39 & 0.0807 & 2.6 & 0.062 \tabularnewline
25 & \textbf{CMS8Wasy'16}  & 7.02 & 0.213 & 5.12 & 0.155 & 11.9 & 0.362 & 11.3 & 0.342 & 3.09 & 0.0937 & 3.1 & 0.0941 & 2.94 & 0.0891 \tabularnewline
26 & E866rat'01  & 4.51 & 0.301 & 5.01 & 0.334 & 24.8 & 1.65 & 4.6 & 0.307 & 2.53 & 0.168 & 2.52 & 0.168 & 2.23 & 0.149 \tabularnewline
27 & CMS7Masy2'14  & 4.92 & 0.447 & 3.67 & 0.334 & 10.7 & 0.976 & 11.5 & 1.04 & 0.609 & 0.0554 & 0.696 & 0.0633 & 0.856 & 0.0778 \tabularnewline
28 & \textbf{LHCb7ZWrap'15}  & 3.66 & 0.111 & 5.08 & 0.154 & 7.41 & 0.225 & 8.33 & 0.252 & 3.37 & 0.102 & 3.13 & 0.0949 & 2.21 & 0.0669 \tabularnewline
29 & \textbf{ATL8ZpT'16}  & 1.76 & 0.0391 & 1.13 & 0.0252 & 3.36 & 0.0746 & 2.67 & 0.0593 & 4.88 & 0.108 & 6.04 & 0.134 & 9.06 & 0.201 \tabularnewline
30 & HERAc'13  & 0.902 & 0.0192 & 0.985 & 0.021 & 0.614 & 0.0131 & 0.84 & 0.0179 & 6.79 & 0.144 & 6.73 & 0.143 & 6.32 & 0.135 \tabularnewline
31 & D02Masy'08  & 4. & 0.445 & 2.6 & 0.289 & 2.85 & 0.316 & 4.36 & 0.485 & 2.32 & 0.257 & 2.41 & 0.268 & 2.4 & 0.266 \tabularnewline
32 & CMS7Easy'12  & 1.99 & 0.181 & 2.15 & 0.196 & 5.2 & 0.473 & 5.24 & 0.477 & 0.227 & 0.0207 & 0.251 & 0.0228 & 0.294 & 0.0268 \tabularnewline
33 & ZyD02'08  & 2.76 & 0.0986 & 2.68 & 0.0956 & 1.89 & 0.0675 & 2. & 0.0714 & 1.63 & 0.0583 & 1.49 & 0.0531 & 0.925 & 0.033 \tabularnewline
34 & ZyCDF2'10  & 2.54 & 0.0877 & 2.6 & 0.0897 & 2.15 & 0.0741 & 2.38 & 0.0821 & 1.35 & 0.0465 & 1.17 & 0.0404 & 0.679 & 0.0234 \tabularnewline
35 & D02Easy2'15  & 2.8 & 0.215 & 4.46 & 0.343 & 1.26 & 0.097 & 4.08 & 0.314 & 0.621 & 0.0478 & 0.668 & 0.0514 & 0.823 & 0.0633 \tabularnewline
36 & CDF1Wasy'96  & 1.29 & 0.118 & 2.35 & 0.214 & 1.24 & 0.113 & 3.21 & 0.292 & 0.493 & 0.0448 & 0.527 & 0.0479 & 0.589 & 0.0535 \tabularnewline
37 & LHCb7WZ'12  & 0.76 & 0.0543 & 1.14 & 0.0815 & 1.36 & 0.0971 & 1.75 & 0.125 & 0.845 & 0.0604 & 0.745 & 0.0532 & 0.548 & 0.0391 \tabularnewline
38 & \textbf{ATL8ttb-pt'16}  & 0.96 & 0.12 & 1.28 & 0.16 & 0.213 & 0.0266 & 0.227 & 0.0284 & 4.7 & 0.587 & 4.75 & 0.594 & 4.54 & 0.568 \tabularnewline
39 & \textbf{LHCb8Zee'15}  & 0.349 & 0.0205 & 0.719 & 0.0423 & 0.884 & 0.052 & 1.14 & 0.0673 & 0.707 & 0.0416 & 0.586 & 0.0345 & 0.208 & 0.0122 \tabularnewline
40 & \textbf{ATL8ttb-mtt'16}  & 0.629 & 0.0898 & 0.844 & 0.121 & 0.387 & 0.0553 & 0.231 & 0.033 & 2.23 & 0.319 & 2.34 & 0.334 & 2.5 & 0.357 \tabularnewline
41 & \textbf{ATL7ZpT'14}  & 0.242 & 0.0302 & 0.193 & 0.0241 & 0.349 & 0.0436 & 0.547 & 0.0683 & 1.81 & 0.226 & 1.79 & 0.223 & 1.59 & 0.199 \tabularnewline
42 & LHCb7Wasy'12  & 0.726 & 0.145 & 1.02 & 0.204 & 1.68 & 0.336 & 1.88 & 0.376 & 0.588 & 0.118 & 0.594 & 0.119 & 0.568 & 0.114 \tabularnewline
43 & \textbf{ATL8ttb-y\_ave'16}  & 0.324 & 0.0648 & 0.529 & 0.106 & 0.254 & 0.0508 & 0.151 & 0.0302 & 2.17 & 0.433 & 2.16 & 0.431 & 1.94 & 0.389 \tabularnewline
44 & \textbf{ATL8ttb-y\_ttb'16}  & 0.15 & 0.0301 & 0.499 & 0.0998 & 0.139 & 0.0278 & 0.141 & 0.0283 & 2.05 & 0.41 & 2.01 & 0.401 & 1.71 & 0.341 \tabularnewline
45 & CDF2Wasy'05  & 0.638 & 0.058 & 0.768 & 0.0698 & 0.614 & 0.0558 & 1.36 & 0.124 & 0.413 & 0.0375 & 0.438 & 0.0398 & 0.468 & 0.0426 \tabularnewline
46 & HERA-FL'11  & 0.0789 & 0.00876 & 0.043 & 0.00478 & 0.122 & 0.0136 & 0.119 & 0.0132 & 0.662 & 0.0736 & 0.582 & 0.0647 & 0.314 & 0.0349 \tabularnewline
47 & HERAb'06  & 0.0953 & 0.00953 & 0.0979 & 0.00979 & 0.0933 & 0.00933 & 0.111 & 0.0111 & 0.676 & 0.0676 & 0.658 & 0.0658 & 0.564 & 0.0564 \tabularnewline
\hline 
\end{tabular}
